Fully Distributed Packet Scheduling Framework for Handling Disturbances in Lossy Real-Time Wireless Networks

Along with the rapid growth of Industrial Internet-of-Things (IIoT) applications and their penetration into many industry sectors, real-time wireless networks (RTWNs) have been playing a more critical role in providing real-time, reliable and secure communication services for such applications. A key challenge in RTWN management is how to ensure real-time Quality of Services (QoS) especially in the presence of unexpected disturbances and lossy wireless links. Most prior work takes centralized approaches for handling disturbances, which are slow and subject to single-point failure, and do not scale. To overcome these drawbacks, this paper presents a fully distributed packet scheduling framework called FD-PaS. FD-PaS aims to provide guaranteed fast response to unexpected disturbances while achieving minimum performance degradation for meeting the timing and reliability requirements of all critical tasks. To combat the scalability challenge, FD-PaS incorporates several key advances in both algorithm design and data link layer protocol design to enable individual nodes to make on-line decisions locally without any centralized control. Our extensive simulation and testbed results have validated the correctness of the FD-PaS design and demonstrated its effectiveness in providing fast response for handling disturbances while ensuring the designated QoS requirements.

==> Figures/example.tikz <==
\begin{tikzpicture}
\def\width{.10\textwidth}
\def\pkt{\chi}
\node[label={[label distance=-5pt]:\Large Sensor $V_0$}] (v0) at (-7.5,0) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
\node[label={[label distance=-5pt]:\Large Relay node $V_1$}] (v1) at (-4,0) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
\node[label={[label distance=-5pt]:\Large Sensor $V_2$}] (v2) at (-4.5,-3.5) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
%
\node[label={[label distance=-5pt]:\Large Relay node $V_3$}] (v3) at (4.5,0) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
\node[label={[label distance=-5pt]:\Large Actuator $V_4$}] (v4) at (8,0) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
\node[label={[label distance=-5pt]:\Large Actuator $V_5$}] (v5) at (5,-3.5) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
%
\node[label={[label distance=-2pt]-90:\Large Controller}] (vc) at (0,-1) {\includegraphics[width=\width]{Figures/cc2538.jpg}};
%
\draw[arrows={-latex},thick] ([yshift = 0em]v2.east) -- ([yshift = -3em]vc.west) node[midway,sloped,above] {\large $\pkt_{0,k}(1)$};
\draw[arrows={-latex},thick] ([yshift = -3em]vc.east) -- ([yshift = 0em]v5.west) node[midway,sloped,above] {\large $\pkt_{0,k}(2)$};
%
\draw[arrows={-latex},thick] ([yshift= 0em]v0.east) -- ([yshift= 0em]v1.west) node[midway,sloped,above] {\large $\pkt_{1,k}(1)$};
\draw[arrows={-latex},thick] ([yshift= 0em]v1.east) -- ([yshift = 1em] vc.west) node[midway,sloped,above] {\large $\pkt_{1,k}(2)$};
\draw[arrows={-latex},thick] ([yshift=-1em]vc.east) -- ([yshift = 2em]v5.west) node[midway,sloped,above] {\large $\pkt_{1,k}(3)$};
% transform canvas={yshift=1.4em}
\draw[arrows={-latex},thick] ([yshift = 2em]v2.east) -- ([yshift = -1em]vc.west) node[midway,sloped,above] {\large $\pkt_{2,k}(1)$};
\draw[arrows={-latex},thick] ([yshift = 1em]vc.east) -- ([yshift = 0em]v3.west) node[midway,sloped,above] {\large $\pkt_{2,k}(2)$};
\draw[arrows={-latex},thick] ([yshift= 0em]v3.east) -- ([yshift= 0em]v4.west) node[midway,sloped,above] {\large $\pkt_{2,k}(3)$};
%
%\draw[arrows={-latex},thick,dashed] ([yshift = -5em]vc.west) -- ([yshift = -2em]v2.east) node[midway,sloped,above] {\large $\pkt_{3,k}(1)$};
%\draw[arrows={-latex},thick,dashed] ([yshift = -5em]vc.east) -- ([yshift = -2em]v5.west) node[midway,sloped,above] {\large $\pkt_{3,k}(1)$};
%\draw[arrows={-latex},thick,dashed] ([yshift = 0em] vc.west) -- ([yshift = -1em]v1.east) node[midway,sloped,above] {\large $\pkt_{3,k}(1)$};
%\draw[arrows={-latex},thick,dashed] ([yshift = 0em] vc.east) -- ([yshift = -1em]v3.west) node[midway,sloped,above] {\large $\pkt_{3,k}(1)$};
%\draw[arrows={-latex},thick,dashed] ([yshift= -1em]v1.west) --([yshift= -1em]v0.east) node[midway,sloped,above] {\large $\pkt_{3,k}(2)$};
%\draw[arrows={-latex},thick,dashed] ([yshift= -1em]v3.east) --([yshift= -1em]v4.west) node[midway,sloped,above] {\large $\pkt_{3,k}(2)$};
\node at (0,-2.85) {\Large $V_c$};
\end{tikzpicture}

==> Figures/latency.tikz <==
%\usetikzlibrary{patterns}
\begin{tikzpicture}
\node[label={[fill=white,label distance=-40pt]above:{Sender $V_0$}}] (v1) at (-5,1) {\includegraphics[width=.1\textwidth]{Figures/cc2538.png}};
\node[label={[fill=white,label distance=-40pt]above:{Sender $V_1$}}] (v2) at (-4,-0.5) {\includegraphics[width=.1\textwidth]{Figures/cc2538.png}};
\node[label={[fill=white,label distance=-40pt]above:{Sender $V_2$}}] (v3) at (-3,-2) {\includegraphics[width=.1\textwidth]{Figures/cc2538.png}};
%
\node[label=above:{Controller $V_c$}] (vg) at (1.5,-0.5) {\includegraphics[width=.1\textwidth]{Figures/cc2538.png}};
\node[label=above:{STM32F103}] (cc) at (-9.5,-0.5) {\includegraphics[width=.1\textwidth]{Figures/cc3d.jpg}};
%
\draw[-latex,thick, bend left=10] ([yshift=2em]cc.east) to (v1);
\draw[-latex,thick] (cc) -- (v2) node[midway,sloped,above] {Pulse signals};
\draw[-latex,thick, bend right=10] ([yshift=-2em]cc.east) to (v3);
%
\draw[-latex,thick,dashed, bend left=10] (v1) to  ([yshift=2em]vg.west);
\draw[-latex,thick,dashed] (v2) -- (vg) node[midway,sloped,above] {Wireless packets};
\draw[-latex,thick,dashed, bend right=10] (v3) to ([yshift=-2em]vg.west);
%
\draw[arrows={-latex},thick] (vg) |- ($(vg)+(0,-3)$) -- ($(cc)+(0,-3)$)  node[midway,sloped,below] {Initiate} -| (cc);
%\draw[arrows={-latex},thick,bend left = 50] (vg) to (cc) ;
%\node at (-4,-4) {Initiate};
\end{tikzpicture}

==> Figures/timeslot0.tikz <==
\begin{tikzpicture}
\definecolor{TXColor}{RGB}{31,120,180}%
\definecolor{RXColor}{RGB}{51,160,44}%
%\tikzset{TXBlock/.style={fill=TXColor,opacity=0.80}}%
\tikzset{TXBlock/.style={pattern=north west lines, pattern color=TXColor}}
%\tikzset{RXBlock/.style={fill=RXColor,opacity=0.80}}%
\tikzset{RXBlock/.style={pattern=north east lines, pattern color=RXColor}}%
\node at (11.5,0) {};
\def\SlotDuration{10}%
\def\TxOffset{2.12}%
\pgfmathsetmacro\TxCCAOffset{\TxOffset-0.256}%
\pgfmathsetmacro\TxCCAText{(\TxCCAOffset +\TxOffset)/2}%
\def\TxAckDelay{1}%
\def\LongGT{1.1}%
\def\ShortGT{0.5}%
\pgfmathsetmacro\RxOffset{\TxOffset-\LongGT}%
\pgfmathsetmacro\RxStop{\TxOffset+\LongGT}%
%
\def\TxEnd{6.4}%
\pgfmathsetmacro\TxAckOffset{\TxEnd+\TxAckDelay}%
\pgfmathsetmacro\RxAckOffset{\TxAckOffset-\ShortGT}%
\pgfmathsetmacro\RxAckEnd{\TxAckOffset+\ShortGT}%
\pgfmathsetmacro\TxAckEnd{\TxAckOffset+2}%
%
\pgfmathsetmacro\TxText{(\TxOffset + \TxEnd) / 2}%
\pgfmathsetmacro\TxAckText{(\TxAckOffset + \TxAckEnd) / 2}%
%
\node at (-1,1.5) {Transmitter};
\node at (-1,-0.5) {Receiver};
%
\draw  (0,2.75) -- (0,-1.75);
\draw  (\SlotDuration,2.75) -- (\SlotDuration,-1.75);
%
\draw  (0,2) -- (\SlotDuration,2);
\draw  (\SlotDuration,1) -- (0,1);
\draw  (0,0) -- (\SlotDuration,0);
\draw  (\SlotDuration,-1) -- (0,-1);
%
\draw (\TxEnd,2) -- (\TxEnd,-1.75);
\draw [TXBlock] (\TxOffset,2) rectangle (\TxEnd,1);
\draw [RXBlock] (\TxCCAOffset,2) rectangle (\TxOffset,1);
\node at (\TxText,1.5) {Tx Packet};
%
\draw (\RxOffset,0) -- (\RxOffset,-1.75);
\draw (\RxStop,0) -- (\RxStop,-1.75);
\draw [RXBlock] (\RxOffset,0) rectangle (\TxEnd,-1);
\node at (\TxText,-0.5) {Rx Packet};
\draw (\TxOffset,2) -- (\TxOffset,-1);
%
\draw (\RxAckOffset,2) -- (\RxAckOffset,0.25);
\draw (\TxAckEnd,2) -- (\TxAckEnd,1);
\draw (\RxAckEnd,2) -- (\RxAckEnd,0.25);
\draw [RXBlock] (\RxAckOffset,2) rectangle (\TxAckEnd,1);
\node at (\TxAckText,1.5) {Rx ACK};
%
\draw (\TxAckOffset,2) -- (\TxAckOffset,-1.75);
\draw (\TxAckEnd,0) -- (\TxAckEnd,-1);
\draw [TXBlock] (\TxAckOffset,0) rectangle (\TxAckEnd,-1);
\node at (\TxAckText,-0.5) {Tx ACK};
%
\draw [arrows={latex-latex}] (0,2.5) -- node [above,midway] {SlotDuration} (\SlotDuration,2.5);
\draw [arrows={latex-latex}] (0,0.5) -- node [above,midway] {TxOffset} (\TxOffset,0.5);
\draw [arrows={latex-latex}] (\TxEnd,-1.5) -- node [above,midway] {TxAckDelay} (\TxAckOffset,-1.5);
\draw [arrows={latex-latex}] (\RxAckOffset,0.5) -- node [above,midway] {SGT} (\RxAckEnd,0.5);
\draw [arrows={latex-latex}] (\RxOffset,-1.5) -- node [above,midway] {LGT} (\RxStop,-1.5);
%
\node (cca) at (3.25,0.5) {CCA};
\draw [arrows={latex-}] (\TxCCAText,1) -- (cca.west);
\end{tikzpicture}

==> Figures/timeslot1.tikz <==
\begin{tikzpicture}
\definecolor{TXColor}{RGB}{31,120,180}%
\definecolor{RXColor}{RGB}{51,160,44}%
%\tikzset{TXBlock/.style={fill=TXColor,opacity=0.80}}%
\tikzset{TXBlock/.style={pattern=north west lines, pattern color=TXColor}}
%\tikzset{RXBlock/.style={fill=RXColor,opacity=0.80}}%
\tikzset{RXBlock/.style={pattern=north east lines, pattern color=RXColor}}%
\node at (11.5,0) {};
\def\PriorityTick{0.4}%
%
\pgfmathsetmacro\SlotDuration{10 + \PriorityTick * 3}%
\pgfmathsetmacro\TxOffsetZero{2.12 + \PriorityTick * 0}%
\pgfmathsetmacro\TxOffsetOne{2.12 + \PriorityTick * 1}%
\pgfmathsetmacro\TxOffsetTwo{2.12 + \PriorityTick * 2}%
\pgfmathsetmacro\TxOffsetThree{2.12 + \PriorityTick * 3}%
\pgfmathsetmacro\TxOffset{\TxOffsetTwo}%
\pgfmathsetmacro\TxCCAOffset{\TxOffset-0.256}%
\pgfmathsetmacro\TxCCAText{(\TxCCAOffset +\TxOffset)/2}%
\def\TxAckDelay{1}%
\def\LongGT{1.1}%
\def\ShortGT{0.5}%
\pgfmathsetmacro\RxOffset{\TxOffsetZero-\LongGT}%
\pgfmathsetmacro\RxStop{\TxOffsetThree+\LongGT}%
%
\pgfmathsetmacro\TxEnd{\TxOffset+4.28}%
\pgfmathsetmacro\TxAckOffset{\TxEnd+\TxAckDelay}%
\pgfmathsetmacro\RxAckOffset{\TxAckOffset-\ShortGT}%
\pgfmathsetmacro\RxAckEnd{\TxAckOffset+\ShortGT}%
\pgfmathsetmacro\TxAckEnd{\TxAckOffset+2}%
%
\pgfmathsetmacro\TxText{(\TxOffset + \TxEnd) / 2}%
\pgfmathsetmacro\TxAckText{(\TxAckOffset + \TxAckEnd) / 2}%
%
\node at (-1,1.5) {Transmitter};
\node at (-1,-0.5) {Receiver};
%
\draw  (0,2.75) -- (0,-1.75);
%
\draw  (\SlotDuration,2.75) -- (\SlotDuration,-1.75);
%
\draw  (0,2) -- (\SlotDuration,2);
\draw  (\SlotDuration,1) -- (0,1);
\draw  (0,0) -- (\SlotDuration,0);
\draw  (\SlotDuration,-1) -- (0,-1);
%
\draw (\TxEnd,2) -- (\TxEnd,-1.75);
\draw [TXBlock] (\TxOffset,2) rectangle (\TxEnd,1);
\draw [RXBlock] (\TxCCAOffset,2) rectangle (\TxOffset,1);
\node at (\TxText,1.5) {Tx Packet};
%
\draw (\RxOffset,0) -- (\RxOffset,-1.75);
\draw (\RxStop,0) node (v1) {} -- (\RxStop,-1.75);
\draw [RXBlock] (\RxOffset,0) rectangle (\TxEnd,-1);
\node at (\TxText,-0.5) {Rx Packet};
\draw (\TxOffset,2) -- (\TxOffset,-1);
%
\draw (\RxAckOffset,2) -- (\RxAckOffset,0.25);
\draw (\TxAckEnd,2) -- (\TxAckEnd,1);
\draw (\RxAckEnd,2) -- (\RxAckEnd,0.25);
\draw [RXBlock] (\RxAckOffset,2) rectangle (\TxAckEnd,1);
\node at (\TxAckText,1.5) {Rx ACK};
%
\draw (\TxAckOffset,2) -- (\TxAckOffset,-1.75);
\draw (\TxAckEnd,0) -- (\TxAckEnd,-1);
\draw [TXBlock] (\TxAckOffset,0) rectangle (\TxAckEnd,-1);
\node at (\TxAckText,-0.5) {Tx ACK};
%
\draw [arrows={latex-latex}] (0,2.5) -- node [above,midway] {Extended SlotDuration} (\SlotDuration,2.5);
\draw [arrows={latex-latex}] (0,0.4) -- node [above=3pt,midway] {Adjusted TxOffset} (\TxOffset,0.4);
\draw [arrows={latex-latex}] (\TxEnd,-1.5) -- node [above,midway] {TxAckDelay} (\TxAckOffset,-1.5);
\draw [arrows={latex-latex}] (\RxAckOffset,0.5) -- node [above,midway] {SGT} (\RxAckEnd,0.5);
\draw [arrows={latex-latex}] (\RxOffset,-1.5) -- node [above,midway] {Extended LGT} (\RxStop,-1.5);
%
\draw [dashed,ultra thick,color=red] (\TxOffsetZero,2) -- (\TxOffsetZero,0.25);
\draw [dashed,ultra thick,color=red] (\TxOffsetOne,2) -- (\TxOffsetOne,0.25);
\draw [dashed,ultra thick,color=red] (\TxOffsetTwo,2) -- (\TxOffsetTwo,0.25);
\draw [dashed,ultra thick,color=red] (\TxOffsetThree,2) -- (\TxOffsetThree,0.25);
\draw [dashed,arrows={latex-latex}] (0,0.6) -- (\TxOffsetZero,0.6);
\draw [dashed,arrows={latex-latex}] (0,0.5) -- (\TxOffsetOne,0.5);
%\draw [dashed,arrows={latex-latex}] (0,0.4) -- (\TxOffsetTwo,0.4);
\draw [dashed,arrows={latex-latex}] (0,0.3) -- (\TxOffsetThree,0.3);
\node (cca) at (4,0.5) {CCA};
\draw [arrows={latex-}] (\TxCCAText,1) -- (cca.west);
 \end{tikzpicture}

==> Simulations/Rrate.tikz <==
\begin{tikzpicture}
\begin{axis}[
view={120}{40},
xlabel=$R$,
ylabel=$U^*$, 
zlabel=Average PDR DR (\%),
xtick distance=2,
ytick distance=0.1,
%zmax=0.3,
enlargelimits=false,
3d box=complete,
grid,
grid style={dashed,gray!40},
axis line style={gray!40},
legend pos=north east,
legend style={font=\small},
z buffer=sort
]
\addplot3[surf,opacity=0.35,blue,faceted color=black] coordinates {(0.5,0.5,0)};
\addplot3[surf,opacity=0.35,green,faceted color=black] coordinates {(0.5,0.5,0)};
\addplot3[surf,opacity=0.35,red,faceted color=black] coordinates {(0.5,0.5,0)};
\addplot3[surf,opacity=0.35,yellow,faceted color=black] coordinates {(0.5,0.5,0)};
%empty surface to generate legend
\legend{OLS, FD-PaS, rFD-PaS, D2-PaS}
%\legend{FD-PaS, eFD-PaS, D$^2$-PaS}
\addplot3[surf,opacity=0.4,blue,faceted color=black] table {Rrate_ols.dat};
\addplot3[surf,opacity=0.4,green,faceted color=black] table {Rrate_fpas.dat};
\addplot3[surf,opacity=0.4,red,faceted color=black] table {Rrate_efpas.dat};
%\addplot3[surf,opacity=0.4,red,faceted color=black] table {Rrate_efpas2.dat};
\addplot3[surf,opacity=0.4,yellow,faceted color=black] table {Rrate_dpas.dat};
\end{axis}
\end{tikzpicture}
